On the Performance of Multidimensional Constellation Shaping for Linear and Nonlinear Optical Fiber Channel

Multidimensional constellation shaping of up to 32 dimensions with different spectral efficiencies are compared through AWGN and fiber-optic simulations. The results show that no constellation is universal and the balance of required and effective SNRs should be jointly considered for the specific optical transmission scenario.

==> tex/1.tex <==
\subfigure[Multi-span system at $60\times 80$~km with 11 WDM channels.]{
 \includegraphics{./figure/3.pdf}
}
\subfigure[Single-span system at  205~km with 11 WDM channels.]{
 \includegraphics{./figure/4.pdf}
}
